Vector In Memory Architecture for simple and high efficiency computing

Data movement is one of the main challenges of contemporary system architectures. Near-Data Processing (NDP) mitigates this issue by moving computation closer to the memory, avoiding excessive data movement. Our proposal, Vector-In-Memory Architecture(VIMA), executes large vector instructions near 3D-stacked memories using vector functional units and uses a small data cache to enable short-term data reuse. It provides an easy programming interface and guarantees precise exceptions. When executing stream-behaved applications using a single core, VIMA offers a speedup of up to 26x over a CPU system baseline with vector operations in a single-core processor while spending 93% less energy.

==> tiks_figs.tex <==
\newlength{\memsetwidth}
\newlength{\memsetheight}
\newsavebox{\memsetbox}
\savebox{\memsetbox}{\begin{tikzpicture}
    \pgfplotsset{width=0.7\textwidth, height=0.5\columnwidth}
    %\pgfplotsset{width=0.4\columnwidth, height=0.6\columnwidth}
    \begin{axis}[
        ybar=0pt,
        bar width=8pt,
        xtick=data,
        %xlabel=Input Size,
        ylabel=Speedup,
    	ymajorgrids=true,
    	tick pos=left,
    	enlarge x limits=0.2,
    	enlarge y limits={0.15, upper},
    	nodes near coords,
    	every node near coord/.append style={rotate=90, anchor=west,font=\small},
    	symbolic x coords={memset, stencil, vecsum},
    	legend pos=north west,
    	legend image code/.code={%
    	    \draw[#1, draw=none, fill=black] (-0.01cm,-0.11cm) rectangle (0.31cm,0.11cm);
            \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
        },
        legend style={
            text depth=0pt,
            anchor=north west,
            % default spacing:
            % the space between legend image and text:
            /tikz/every odd column/.append style={column sep=0cm}},
    	point meta=explicit symbolic
    ]
    
    \addplot [black,/tikz/fill=black] coordinates {(memset,1.52)[8MB] (stencil,0.58)[8MB] (vecsum,2.19)[8MB]};
    \addplot [black,/tikz/fill=white] coordinates {(memset,1.52) (stencil,0.7) (vecsum,1.98)};
    
    \addplot [black,/tikz/fill=black] coordinates {(memset,1.52)[16MB] (stencil,0.67)[16MB] (vecsum,2.18)[16MB]};
    \addplot [black,/tikz/fill=white] coordinates {(memset,1.52) (stencil,0.59) (vecsum,1.98)};
    
    \addplot [black,/tikz/fill=black] coordinates {(memset,1.52)[32MB] (stencil,0.52)[32MB] (vecsum,2.18)[32MB]};
    \addplot [black,/tikz/fill=white] coordinates {(memset,1.52) (stencil,0.63) (vecsum,1.98)};
    
    
    
    %\addplot [black,/tikz/fill=black] coordinates {(memset,2798416)[32MB]};
    %\addplot [black,/tikz/fill=black!50!white] coordinates {(memset,1843441)[32MB]};
    %\addplot [black,/tikz/fill=white] coordinates {(memset,1839114)[32MB]};
    
    \legend {HIVE, VIMA}
    \end{axis}
    \end{tikzpicture}}
\settowidth{\memsetwidth}{\usebox{\memsetbox}}
\settoheight{\memsetheight}{\usebox{\memsetbox}}

\newlength{\stencilwidth}
\newlength{\stencilheight}
\newsavebox{\stencilbox}
\savebox{\stencilbox}{\begin{tikzpicture}
    %\pgfplotsset{width=0.4\columnwidth, height=0.6\columnwidth}
    \begin{axis}[
        ymode=log,
        ybar=0pt,
        bar width=10pt,
        xtick=data,
        xlabel=Input Size,
        ymajorgrids=true,
    	tick pos=left,
    	enlarge x limits=0.2,
    	enlarge y limits={0.15, upper},
    	nodes near coords,
    	every node near coord/.append style={rotate=90, anchor=west,font=\tiny},
    	symbolic x coords={8MB, 16MB, 32MB},
    	legend pos=north west,
    	legend image code/.code={%
    	    \draw[#1, draw=none, fill=black] (-0.01cm,-0.11cm) rectangle (0.31cm,0.11cm);
            \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
        },
        legend style={
            text depth=0pt,
            anchor=north west,
            % default spacing:
            % the space between legend image and text:
            /tikz/every odd column/.append style={column sep=0cm}},
    	point meta=explicit symbolic
    ]
    
    \addplot [black,/tikz/fill=black] coordinates {(8MB,962583) (16MB,1456311) (32MB,3456168)};
    \addplot [black,/tikz/fill=black!50!white] coordinates {(8MB,1646654) (16MB,2175653) (32MB,6610607)};
    \addplot [black,/tikz/fill=white] coordinates {(8MB,1379985) (16MB,2448921) (32MB,5503009)};
    \legend {AVX+4T, HIVE, VIMA}
    \end{axis}
    \end{tikzpicture}}
\settowidth{\stencilwidth}{\usebox{\stencilbox}}
\settoheight{\stencilheight}{\usebox{\stencilbox}}

\newlength{\vecsumwidth}
\newlength{\vecsumheight}
\newsavebox{\vecsumbox}
\savebox{\vecsumbox}{\begin{tikzpicture}
    \pgfplotsset{width=0.4\columnwidth, height=0.6\columnwidth}
    \begin{axis}[
        ymode=log,
        ybar=0pt,
        bar width=10pt,
        xtick=data,
        xlabel=Input Size,
        ymajorgrids=true,
    	tick pos=left,
    	enlarge x limits=0.2,
    	enlarge y limits={0.15, upper},
    	nodes near coords,
    	every node near coord/.append style={rotate=90, anchor=west,font=\tiny},
    	symbolic x coords={8MB, 16MB, 32MB},
    	legend pos=north west,
    	legend image code/.code={%
    	    \draw[#1, draw=none, fill=black] (-0.01cm,-0.11cm) rectangle (0.31cm,0.11cm);
            \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
        },
        legend style={
            text depth=0pt,
            anchor=north west,
            % default spacing:
            % the space between legend image and text:
            /tikz/every odd column/.append style={column sep=0cm}},
    	point meta=explicit symbolic
    ]
    
    \addplot [black,/tikz/fill=black] coordinates {(8MB,1303624) (16MB,2601544) (32MB,5197240)};
    \addplot [black,/tikz/fill=black!50!white] coordinates {(8MB,595904) (16MB,1192496) (32MB,2385680)};
    \addplot [black,/tikz/fill=white] coordinates {(8MB,658127) (16MB,1311527) (32MB,2619063)};
    \legend {AVX+4T, HIVE, VIMA}
    
    \end{axis}
    \end{tikzpicture}}
\settowidth{\vecsumwidth}{\usebox{\vecsumbox}}
\settoheight{\vecsumheight}{\usebox{\vecsumbox}}

\begin{figure}
\resizebox{0.98\columnwidth}{!}{
    \begin{subfigure}{\memsetwidth}
    \usebox{\memsetbox}
    \label{subfig:synth_memset_results}
    \end{subfigure}
    
    %\begin{subfigure}{\stencilwidth}
    %\usebox{\stencilbox}
    %\caption{Stencil}
    %\label{subfig:synth_stencil_results}
    %\end{subfigure}
    
    %\begin{subfigure}{\vecsumwidth}
    %\usebox{\vecsumbox}
    %\caption{Vecsum}
    %\label{subfig:synth_vecsum_results}
    %\end{subfigure}
}
\caption{Speedup of memset, stencil and vecsum benchmarks executed with HIVE and VIMA.}
\label{fig:avx_hive_graphics}
\end{figure}

==> tikz_figs_cache_size.tex <==
\newlength{\cacheumwidth}
\newlength{\cacheumheight}
\newsavebox{\cacheumbox}
\savebox{\cacheumbox}{\begin{tikzpicture}
    %\pgfplotsset{width=0.4\columnwidth, height=0.6\columnwidth}
    \begin{axis}[
        ymode=log,
        ybar=0pt,
        bar width=5pt,
        xtick=data,
        xlabel=Input Size,
        ymajorgrids=true,
    	tick pos=left,
    	enlarge x limits=0.1,
    	enlarge y limits={0.15, upper},
    	nodes near coords,
    	every node near coord/.append style={rotate=90, anchor=west,font=\tiny},
    	symbolic x coords={1MB, 2MB, 4MB, 8MB, 16MB, 32MB, 64MB},
    	legend pos=north west,
    	legend image code/.code={%
    	    \draw[#1, draw=none, fill=black] (-0.01cm,-0.11cm) rectangle (0.31cm,0.11cm);
            \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
        },
        legend style={
            text depth=0pt,
            anchor=north west,
            % default spacing:
            % the space between legend image and text:
            /tikz/every odd column/.append style={column sep=0cm}},
    	point meta=explicit symbolic
    ]
    
    \addplot [black,/tikz/fill=black] coordinates {(1MB,331299) (2MB,490315) (4MB,978667) (8MB,1708787) (16MB,3301259) (32MB,6280115) (64MB,15637683)};
    \addplot [black,/tikz/fill=black!65!white] coordinates {(1MB,314619) (2MB,455619) (4MB,913035) (8MB,1572843) (16MB,3055299) (32MB,5809251) (64MB,14458539)};
    \addplot [black,/tikz/fill=black!35!white] coordinates {(1MB,334707) (2MB,501755) (4MB,981939) (8MB,1711451) (16MB,3300131) (32MB,6279435) (64MB,12494043)};
    \addplot [black,/tikz/fill=white] coordinates {(1MB,328819) (2MB,488187) (4MB,976651) (8MB,1707763) (16MB,3299139) (32MB,6278563) (64MB,12557835)};
    \legend{32KB, 64KB, 128KB, 256KB}
    \end{axis}
    \end{tikzpicture}}
\settowidth{\cacheumwidth}{\usebox{\cacheumbox}}
\settoheight{\cacheumheight}{\usebox{\cacheumbox}}

\newlength{\cachedoiswidth}
\newlength{\cachedoisheight}
\newsavebox{\cachedoisbox}
\savebox{\cachedoisbox}{\begin{tikzpicture}
    %\pgfplotsset{width=0.4\columnwidth, height=0.6\columnwidth}
    \begin{axis}[
        ymode=log,
        ybar=0pt,
        bar width=5pt,
        xtick=data,
        xlabel=Input Size,
        ylabel=Cycles,
    	ymajorgrids=true,
    	tick pos=left,
    	enlarge x limits=0.1,
    	enlarge y limits={0.15, upper},
    	nodes near coords,
    	every node near coord/.append style={rotate=90, anchor=west,font=\tiny},
    	symbolic x coords={1MB, 2MB, 4MB, 8MB, 16MB, 32MB, 64MB},
    	legend pos=north west,
    	legend image code/.code={%
    	    \draw[#1, draw=none, fill=black] (-0.01cm,-0.11cm) rectangle (0.31cm,0.11cm);
            \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
        },
        legend style={
            text depth=0pt,
            anchor=north west,
            % default spacing:
            % the space between legend image and text:
            /tikz/every odd column/.append style={column sep=0cm}},
    	point meta=explicit symbolic
    ]
    
    \addplot [black,/tikz/fill=black] coordinates {(1MB,136283) (2MB,194915) (4MB,311779) (8MB,545835) (16MB,1013723) (32MB,1949467) (64MB,3821459)};
    \addplot [black,/tikz/fill=black!65!white] coordinates {(1MB,133275) (2MB,190019) (4MB,302995) (8MB,528843) (16MB,980347) (32MB,1883227) (64MB,3689771)};
    \addplot [black,/tikz/fill=black!35!white] coordinates {(1MB,132819) (2MB,190515) (4MB,305563) (8MB,535515) (16MB,995219) (32MB,1914443) (64MB,3753787)};
    \addplot [black,/tikz/fill=white] coordinates {(1MB,129363) (2MB,187059) (4MB,302107) (8MB,532059) (16MB,991763) (32MB,1910987) (64MB,3750331)};
    \legend{32~KB, 64~KB, 128~KB, 256~KB}
    \end{axis}
    \end{tikzpicture}}
\settowidth{\cachedoiswidth}{\usebox{\cachedoisbox}}
\settoheight{\cachedoisheight}{\usebox{\cachedoisbox}}

\newlength{\cachetreswidth}
\newlength{\cachetresheight}
\newsavebox{\cachetresbox}
\savebox{\cachetresbox}{\begin{tikzpicture}
    %\pgfplotsset{width=0.4\columnwidth, height=0.6\columnwidth}
    \begin{axis}[
        ymode=log,
        ybar=0pt,
        bar width=5pt,
        xtick=data,
        xlabel=Input Size,
        ymajorgrids=true,
    	tick pos=left,
    	enlarge x limits=0.1,
    	enlarge y limits={0.15, upper},
    	nodes near coords,
    	every node near coord/.append style={rotate=90, anchor=west,font=\tiny},
    	symbolic x coords={1MB, 2MB, 4MB, 8MB, 16MB, 32MB, 64MB},
    	legend pos=north west,
    	legend image code/.code={%
    	    \draw[#1, draw=none, fill=black] (-0.01cm,-0.11cm) rectangle (0.31cm,0.11cm);
            \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
        },
        legend style={
            text depth=0pt,
            anchor=north west,
            % default spacing:
            % the space between legend image and text:
            /tikz/every odd column/.append style={column sep=0cm}},
    	point meta=explicit symbolic
    ]
    
    \addplot [black,/tikz/fill=black] coordinates {(1MB,181291) (2MB,283555) (4MB,483539) (8MB,855579) (16MB,1627067) (32MB,3282955) (64MB,6481891)};
    \addplot [black,/tikz/fill=black!65!white] coordinates {(1MB,165331) (2MB,246059) (4MB,407587) (8MB,727379) (16MB,1370755) (32MB,2666515) (64MB,5248275)};
    \addplot [black,/tikz/fill=black!35!white] coordinates {(1MB,167315) (2MB,250923) (4MB,417419) (8MB,748611) (16MB,1413475) (32MB,2753283) (64MB,5400643)};
    \addplot [black,/tikz/fill=white] coordinates {(1MB,162147) (2MB,254187) (4MB,426475) (8MB,692259) (16MB,1298467) (32MB,2841059) (64MB,5529755)};
    \legend{32~KB, 64~KB, 128~KB, 256~KB}
    \end{axis}
    \end{tikzpicture}}
\settowidth{\cachetreswidth}{\usebox{\cachetresbox}}
\settoheight{\cachetresheight}{\usebox{\cachetresbox}}

\begin{figure*}[!bth]
\resizebox{0.98\textwidth}{!}{
    \begin{subfigure}{\cachedoiswidth}
    \usebox{\cachedoisbox}
    \end{subfigure}

    \begin{subfigure}{\cacheumwidth}
    \usebox{\cacheumbox}
    \end{subfigure}
    
    \begin{subfigure}{\cachetreswidth}
    \usebox{\cachetresbox}
    \end{subfigure}
}
\caption{(a) memset, (b) stencil, and (c) vecsum executed in VIMA with cache sizes of 32, 64, 128 e 256~KB.}
\label{fig:cache_size_graphics}
\end{figure*}

==> tikz_figs_v2.tex <==
\begin{figure}[!htb]{
    \begin{tikzpicture}
    %\pgfplotsset{width=0.4\columnwidth, height=0.6\columnwidth}
    \begin{axis}[
        ybar=0pt,
        bar width=6pt,
        xtick=data,
        xtick style= {draw=none},
        height=3cm,
        width=9.5cm,
        %xlabel=Input Size,
        ylabel=Speedup,
        y label style={font=\footnotesize,yshift=-2mm},
        x label style={font=\scriptsize},
        y tick label style={font=\scriptsize},
        x tick label style={font=\scriptsize,yshift=-6mm},
        ymax=12,
        ymin=0,
        ytick={0,2,4,6,8,10,12},
        yticklabels={0,2,4,6,8,10,12},
    	ymajorgrids=true,
    	axis line style={draw=none},
    	tick pos=left,
    	enlarge x limits=0.2,
    	enlarge y limits={0.15, upper},
    	nodes near coords,
    	every node near coord/.append style={anchor=west,rotate=90,font=\scriptsize},
    	symbolic x coords={ MemSet, VecSum, Stencil },
    	%legend pos=north west,
    	legend image code/.code={%
    	    \draw[#1, draw=none, fill=black] (-0.01cm,-0.11cm) rectangle (0.31cm,0.11cm);
            \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
        },
        legend style={
            legend columns=-1,
            at={(0.5,1)}, 
            draw={none},
            anchor=south,
            nodes={scale=0.65, transform shape},
            text depth=0pt,
            % default spacing:
            % the space between legend image and text:
            /tikz/every odd column/.append style={column sep=0cm}},
        legend image post style={scale=0.5},
    	point meta=explicit symbolic
    ]
    
    \addplot [black,/tikz/fill=black!10!white] coordinates {(MemSet,6.06)[6.06] (Stencil,1.97)[1.97] (VecSum,8.15)[8.15]};
    \addplot [black,/tikz/fill=black] coordinates {(MemSet,6.08)[6.08] (Stencil,2.35)[2.35] (VecSum,7.38)[7.38]};
    \addplot [black,/tikz/fill=black] coordinates {\empty};
    \addplot [black,/tikz/fill=black!10!white] coordinates {(MemSet,6.07)[6.07] (Stencil,2.65)[2.65] (VecSum,8.14)[8.14]};
    \addplot [black,/tikz/fill=black] coordinates {(MemSet,6.08)[6.08] (Stencil,2.36)[2.36] (VecSum,7.40)[7.40]};
    \addplot [black,/tikz/fill=black] coordinates {\empty};
    \addplot [black,/tikz/fill=black!10!white] coordinates {(MemSet,6.07)[6.07] (Stencil,2.08)[2.08] (VecSum,8.13)[8.13]};
    \addplot [black,/tikz/fill=black] coordinates {(MemSet,6.08)[6.08] (Stencil,2.5)[2.5] (VecSum,7.41)[7.41]};
    \legend {HIVE, VIMA}
    \end{axis}
    
    \begin{axis}[
        ybar=0pt,
        bar width=6pt,
        xtick=data,
        xtick style= {draw=none},
        height=3cm,
        width=9.5cm,
        %xlabel=Input Size,
        %ylabel=Speedup,
        y label style={font=\scriptsize,yshift=-2mm},
        y tick label style={font=\scriptsize},
        x tick label style={font=\scriptsize,yshift=-6mm},
        ymax=10,
        ymin=0,
        ytick=\empty,
            yticklabels=\empty,
            xticklabels=\empty,
    	axis line style={draw=none},
    	tick pos=left,
    	enlarge x limits=0.2,
    	enlarge y limits={0.15, upper},
    	nodes near coords,
    	every node near coord/.append style={anchor=east,rotate=90,font=\scriptsize,yshift=3pt},
    	symbolic x coords={MemSet, VecSum, Stencil},
    	%legend pos=north west,
    	legend image code/.code={%
    	    \draw[#1, draw=none, fill=black] (-0.01cm,-0.11cm) rectangle (0.31cm,0.11cm);
            \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
        },
        legend style={
            legend columns=-1,
            at={(0.5,1)}, 
            draw={none},
            anchor=south,
            nodes={scale=0.65, transform shape},
            text depth=0pt,
            % default spacing:
            % the space between legend image and text:
            /tikz/every odd column/.append style={column sep=0cm}},
        legend image post style={scale=0.5},
    	point meta=explicit symbolic
    ]
    \addplot [black,/tikz/fill=white] coordinates {(MemSet,0) (Stencil,0) (VecSum,0)};
    \addplot [black,/tikz/fill=white] coordinates {(MemSet,0)[8MB] (Stencil,0)[8MB] (VecSum,0)[8MB]};
    \addplot [black,/tikz/fill=white] coordinates {\empty};
    \addplot [black,/tikz/fill=white] coordinates {(MemSet,0) (Stencil,0) (VecSum,0)};
    \addplot [black,/tikz/fill=white] coordinates {(MemSet,0)[16MB] (Stencil,0)[16MB] (VecSum,0)[16MB]};
    \addplot [black,/tikz/fill=white] coordinates {\empty};
    \addplot [black,/tikz/fill=white] coordinates {(MemSet,0) (Stencil,0) (VecSum,0)};
    \addplot [black,/tikz/fill=white] coordinates {(MemSet,0)[32MB] (Stencil,0)[32MB] (VecSum,0)[32MB]};
    
    \end{axis}
    \draw (0,0.1) -- +(0,-0.2);
    \draw (2.53,0.1) -- +(0,-0.2);
    \draw (5.4,0.1) -- +(0,-0.2);
    \draw (7.93,0.1) -- +(0,-0.2);
    \end{tikzpicture}\label{subfig:synth_MatMult_results}
}
\caption{Speedup  of HIVE and VIMA  normalized  to  baseline  AVX  with  a  single  thread (higher is better).}
\label{fig:avx_hive_graphics}
\end{figure}

==> tikz_knn256B.tex <==
\newlength{\graphicwidth}
\newlength{\graphicheight}
\newsavebox{\graphicbox}
\savebox{\graphicbox}{\begin{tikzpicture}
    \pgfplotsset{width=1.12\columnwidth, height=0.6\columnwidth}
    \begin{axis}[
        ybar=0pt,
        bar width=10pt,
    	xtick=data,
        xlabel=Number of Features,
        tick pos=left,
    	ymajorgrids=true,
    	ytick={0.0,0.1,0.2,0.3,0.4,0.5},
    	ymin=0, ymax=0.5,
    	enlarge y limits={0.1,upper},
    	enlarge x limits=0.09,
    	%enlarge y limits=0,
    	symbolic x coords={8,16,32,64,128,256},
    	tick label style={font=\scriptsize},
    	x tick style={xshift=0.59cm},
    	x tick label style={font=\scriptsize, yshift=0.13cm},
    	y tick label style={font=\scriptsize, xshift=0.06cm},
    	label style={font=\footnotesize},
    	x label style={font=\footnotesize, yshift=0.13cm},
    	y label style={font=\footnotesize, yshift=-0.19cm},
    	nodes near coords,
    	every node near coord/.append style={rotate=90, anchor=west,font=\scriptsize},
    	legend pos=north west,
    	legend style={font=\scriptsize},
    	legend image code/.code={%
    	    \draw[#1, draw=none, fill=black] (-0.01cm,-0.11cm) rectangle (0.31cm,0.11cm);
            \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
        },
        legend style={
            text depth=0pt,
            %anchor=north west,
            % default spacing:
            % the space between legend image and text:
            /tikz/every odd column/.append style={column sep=0cm}},
        point meta=explicit symbolic
    ]
    \addplot [black,/tikz/fill=white] coordinates {(
        (8,0.192978875)
        (16,0.213535824)
        (32,0.201669743) 
        (64,0.132962276) 
        (128,0.129535221) 
        (256,0.289956363)};
    \addplot [black,/tikz/fill=black!60!white] coordinates {
        (8,0.222751864)
        (16,0.239704496) 
        (32,0.230176408) 
        (64,0.141538438) 
        (128,0.134209076) 
        (256,0.291915504)};
    \addplot [black,/tikz/fill=black] coordinates {
        (8,0.250048930) 
        (16,0.263637298) 
        (32,0.239258039) 
        (64,0.151379840) 
        (128,0.139139408) 
        (256,0.293801773)};
    \legend{5 neighbors, 9 neighbors, 13 neighbors}
    \end{axis}
    \end{tikzpicture}}
\settowidth{\graphicwidth}{\usebox{\graphicbox}}
\settoheight{\graphicheight}{\usebox{\graphicbox}}

\newlength{\graphictwowidth}
\newlength{\graphictwoheight}
\newsavebox{\graphictwobox}
\savebox{\graphictwobox}{\begin{tikzpicture}
    \pgfplotsset{width=1.12\columnwidth, height=0.6\columnwidth}
    \begin{axis}[
        ybar=0pt,
        bar width=10pt,
    	xtick=data,
        xlabel=Number of Features,
        tick pos=left,
    	ymajorgrids=true,
    	ytick={0,0.02,0.06,0.1,0.13},
    	ymin=0, ymax=0.13,
    	enlarge y limits={0.1,upper},
    	enlarge x limits=0.12,
    	%enlarge y limits=0,
    	symbolic x coords={8,16,32,64,128,256},
    	tick label style={font=\scriptsize},
    	x tick style={xshift=0.59cm},
    	x tick label style={font=\scriptsize, yshift=0.13cm},
    	y tick label style={font=\scriptsize, xshift=0.06cm},
    	label style={font=\footnotesize},
    	x label style={font=\footnotesize, yshift=0.13cm},
    	y label style={font=\footnotesize, yshift=-0.19cm},
    	nodes near coords,
    	every node near coord/.append style={rotate=90, anchor=west,font=\scriptsize},
    	legend pos=north west,
    	legend style={font=\scriptsize},
    	legend image code/.code={%
    	    \draw[#1, draw=none, fill=black] (-0.01cm,-0.11cm) rectangle (0.31cm,0.11cm);
            \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
        },
        legend style={
            text depth=0pt,
            %anchor=north west,
            % default spacing:
            % the space between legend image and text:
            /tikz/every odd column/.append style={column sep=0cm}},
        point meta=explicit symbolic
    ]
    \addplot [black,/tikz/fill=white] coordinates {
        (8,0.00278557141) 
        (16,0.00273812445) 
        (32,0.00265178357) 
        (64,0.00436933062) 
        (128,0.01822285069) 
        (256,0.12615717934)};
    \addplot [black,/tikz/fill=black!60!white] coordinates {
        (8,0.0027855688) 
        (16,0.0027381270) 
        (32,0.0026517860) 
        (64,0.0043693343) 
        (128,0.0182231085) 
        (256,0.1261571803)};
    \addplot [black,/tikz/fill=black] coordinates {
        (8,0.0027855714) 
        (16,0.0027381244) 
        (32,0.0026517836) 
        (64,0.0043693269) 
        (128,0.0182230269) 
        (256,0.1261571795)};
    \legend{5 neighbors, 9 neighbors, 13 neighbors}
    \end{axis}
    \end{tikzpicture}}
\settowidth{\graphictwowidth}{\usebox{\graphictwobox}}
\settoheight{\graphictwoheight}{\usebox{\graphictwobox}}

\newlength{\graphicthreewidth}
\newlength{\graphicthreeheight}
\newsavebox{\graphicthreebox}
\savebox{\graphicthreebox}{\begin{tikzpicture}
    \pgfplotsset{width=1.12\columnwidth, height=0.6\columnwidth}
    \begin{axis}[
        ybar=0pt,
        bar width=10pt,
    	xtick=data,
        xlabel=Number of Features,
        tick pos=left,
    	ymajorgrids=true,
    	ytick={0,0.1,0.2,0.3,0.4,0.5},
    	ymin=0, ymax=0.5,
    	enlarge y limits={0.1,upper},
    	enlarge x limits=0.09,
    	%enlarge y limits=0,
    	symbolic x coords={8,16,32,64,128,256},
    	tick label style={font=\scriptsize},
    	x tick style={xshift=0.59cm},
    	x tick label style={font=\scriptsize, yshift=0.13cm},
    	y tick label style={font=\scriptsize, xshift=0.06cm},
    	label style={font=\footnotesize},
    	x label style={font=\footnotesize, yshift=0.13cm},
    	y label style={font=\footnotesize, yshift=-0.19cm},
    	nodes near coords,
    	every node near coord/.append style={rotate=90, anchor=west,font=\scriptsize},
    	legend pos=north west,
    	legend style={font=\scriptsize},
    	legend image code/.code={%
    	    \draw[#1, draw=none, fill=black] (-0.01cm,-0.11cm) rectangle (0.31cm,0.11cm);
            \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
        },
        legend style={
            text depth=0pt,
            %anchor=north west,
            % default spacing:
            % the space between legend image and text:
            /tikz/every odd column/.append style={column sep=0cm}},
        point meta=explicit symbolic
    ]
    \addplot [black,/tikz/fill=white] coordinates {
        (8,0.184963778) 
        (16,0.204666924) 
        (32,0.193293684) 
        (64,0.127439881) 
        (128,0.124155164) 
        (256,0.277913447)};
    \addplot [black,/tikz/fill=black!60!white] coordinates {
        (8,0.213500189) 
        (16,0.229748718) 
        (32,0.220616365) 
        (64,0.135659844) 
        (128,0.128634897) 
        (256,0.279791218)};
    \addplot [black,/tikz/fill=black] coordinates {
        (8,0.239663511) 
        (16,0.252687506) 
        (32,0.229320804) 
        (64,0.145092499) 
        (128,0.133360455) 
        (256,0.281599144)};
    \legend{5 neighbors, 9 neighbors, 13 neighbors}
    \end{axis}
    \end{tikzpicture}}
\settowidth{\graphicthreewidth}{\usebox{\graphicthreebox}}
\settoheight{\graphicthreeheight}{\usebox{\graphicthreebox}}

\begin{figure*}[!htb]
\resizebox{1\textwidth}{!}{

    \begin{subfigure}{\graphicwidth}
    \usebox{\graphicbox}
    \caption{Speedup}
    \label{subfig:knn256B_speedup}
    \end{subfigure}
    
    \begin{subfigure}{\graphicthreewidth}
    \usebox{\graphicthreebox}
    \caption{Energy savings: Processing}
    \label{subfig:knn256B_proc_energy}
    \end{subfigure}
        
    \begin{subfigure}{\graphictwowidth}
    \usebox{\graphictwobox}
    \caption{Energy savings: Memory accesses}
    \label{subfig:knn256B_mem_energy}    
    \end{subfigure}

}
\label{fig:speedup_knn256B}
\caption{Comparison between VIMA 256B and x86 with AVX-512. Figure~\ref{subfig:knn256B_speedup} shows the speedup of VIMA over x86. Figure~\ref{subfig:knn256B_proc_energy} and \ref{subfig:knn256B_mem_energy} shows the energy savings in processing and memory accesses of VIMA over x86, respectively.}
\end{figure*}

==> tikz_knn8K.tex <==
\newlength{\graphicwidth}
\newlength{\graphicheight}
\newsavebox{\graphicbox}
\savebox{\graphicbox}{\begin{tikzpicture}
    \pgfplotsset{width=0.33\columnwidth, height=0.6\columnwidth}
    \begin{axis}[
        ybar=0pt,
        bar width=10pt,
    	xtick=data,
        xlabel=Features,
        tick pos=left,
    	ymajorgrids=true,
    	ytick={0,...,4},
    	ymin=0, ymax=4,
    	enlarge y limits={0.15,upper},
    	enlarge x limits=0.3,
    	%enlarge y limits=0,
    	symbolic x coords={8,16,32,64,128,256},
    	tick label style={font=\scriptsize},
    	x tick style={xshift=0.59cm},
    	x tick label style={font=\scriptsize, yshift=0.13cm},
    	y tick label style={font=\scriptsize, xshift=0.06cm},
    	label style={font=\footnotesize},
    	x label style={font=\footnotesize, yshift=0.13cm},
    	y label style={font=\footnotesize, yshift=-0.19cm},
    	nodes near coords,
    	every node near coord/.append style={rotate=90, anchor=west,font=\scriptsize},
    	legend pos=north west,
    	legend style={font=\scriptsize},
    	legend image code/.code={%
    	    \draw[#1, draw=none, fill=black] (-0.01cm,-0.11cm) rectangle (0.31cm,0.11cm);
            \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
        },
        legend style={
            text depth=0pt,
            %anchor=north west,
            % default spacing:
            % the space between legend image and text:
            /tikz/every odd column/.append style={column sep=0cm}},
        point meta=explicit symbolic
    ]
    %\addplot [black,/tikz/fill=white] coordinates {(8,0.206253988) (16,0.254250891) (32,0.330968728) (64,0.499654220) (128,0.934136703) (256,3.965543374)[4x]};
    \addplot [black,/tikz/fill=black!60!white] coordinates {
        %(8,0.237408115) 
        (16,0.283412244) 
        %(32,0.371326149) 
        (64,0.514999536) 
        %(128,0.932334162) 
        (256,3.840628289)[3.8x]};
    %\addplot [black,/tikz/fill=black] coordinates {(8,0.265811201) (16,0.309695356) (32,0.379858038) (64,0.534249532) (128,0.932772993) (256,3.724785809)[3.7x]};
    %\legend{5 neighbors, 9 neighbors, 13 neighbors}
    \end{axis}
    \end{tikzpicture}}
\settowidth{\graphicwidth}{\usebox{\graphicbox}}
\settoheight{\graphicheight}{\usebox{\graphicbox}}

\newlength{\graphictwowidth}
\newlength{\graphictwoheight}
\newsavebox{\graphictwobox}
\savebox{\graphictwobox}{\begin{tikzpicture}
    \pgfplotsset{width=0.33\columnwidth, height=0.6\columnwidth}
    \begin{axis}[
        ybar=0pt,
        bar width=10pt,
    	xtick=data,
        xlabel=Features,
        tick pos=left,
    	ymajorgrids=true,
    	ytick={0,0.001,0.004,0.008,0.012},
    	ymin=0, ymax=0.012,
    	enlarge y limits={0.1,upper},
    	enlarge x limits=0.3,
    	%enlarge y limits=0,
    	symbolic x coords={8,16,32,64,128,256},
    	tick label style={font=\scriptsize},
    	x tick style={xshift=0.59cm},
    	x tick label style={font=\scriptsize, yshift=0.13cm},
    	y tick label style={font=\scriptsize, xshift=0.06cm},
    	label style={font=\footnotesize},
    	x label style={font=\footnotesize, yshift=0.13cm},
    	y label style={font=\footnotesize, yshift=-0.19cm},
    	nodes near coords,
    	every node near coord/.append style={rotate=90, anchor=west,font=\scriptsize},
    	legend pos=north west,
    	legend style={font=\scriptsize},
    	legend image code/.code={%
    	    \draw[#1, draw=none, fill=black] (-0.01cm,-0.11cm) rectangle (0.31cm,0.11cm);
            \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
        },
        legend style={
            text depth=0pt,
            %anchor=north west,
            % default spacing:
            % the space between legend image and text:
            /tikz/every odd column/.append style={column sep=0cm}},
        point meta=explicit symbolic
    ]
    %\addplot [black,/tikz/fill=white] coordinates {(8,0.00009016767) (16,0.00009145557) (32,0.00009402366) (64,0.00009912704) (128,0.00081751067) (256,0.01111599517)};
    \addplot [black,/tikz/fill=black!60!white] coordinates {
        %(8,0.0000901676) 
        (16,0.0000914557) 
        %(32,0.0000940237) 
        (64,0.0000991271) 
        %(128,0.0008175222) 
        (256,0.0111159952)};
    %\addplot [black,/tikz/fill=black] coordinates {(8,0.0000901677) (16,0.0000914556) (32,0.0000940237) (64,0.0000991270) (128,0.0008175186) (256,0.0111159952)};
    %\legend{5 neighbors, 9 neighbors, 13 neighbors}
    \end{axis}
    \end{tikzpicture}}
\settowidth{\graphictwowidth}{\usebox{\graphictwobox}}
\settoheight{\graphictwoheight}{\usebox{\graphictwobox}}

\newlength{\graphicthreewidth}
\newlength{\graphicthreeheight}
\newsavebox{\graphicthreebox}
\savebox{\graphicthreebox}{\begin{tikzpicture}
    \pgfplotsset{width=0.33\columnwidth, height=0.6\columnwidth}
    \begin{axis}[
        ybar=0pt,
        bar width=10pt,
    	xtick=data,
        xlabel=Features,
        tick pos=left,
    	ymajorgrids=true,
    	ytick={0,...,4},
    	ymin=0, ymax=4,
    	enlarge y limits={0.1,upper},
    	enlarge x limits=0.3,
    	%enlarge y limits=0,
    	symbolic x coords={8,16,32,64,128,256},
    	tick label style={font=\scriptsize},
    	x tick style={xshift=0.59cm},
    	x tick label style={font=\scriptsize, yshift=0.13cm},
    	y tick label style={font=\scriptsize, xshift=0.06cm},
    	label style={font=\footnotesize},
    	x label style={font=\footnotesize, yshift=0.13cm},
    	y label style={font=\footnotesize, yshift=-0.19cm},
    	nodes near coords,
    	every node near coord/.append style={rotate=90, anchor=west,font=\scriptsize},
    	legend pos=north west,
    	legend style={font=\scriptsize},
    	legend image code/.code={%
    	    \draw[#1, draw=none, fill=black] (-0.01cm,-0.11cm) rectangle (0.31cm,0.11cm);
            \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
        },
        legend style={
            text depth=0pt,
            %anchor=north west,
            % default spacing:
            % the space between legend image and text:
            /tikz/every odd column/.append style={column sep=0cm}},
        point meta=explicit symbolic
    ]
    %\addplot [black,/tikz/fill=white] coordinates {(8,0.197687528) (16,0.243690950) (32,0.317222423) (64,0.478901809) (128,0.895338693) (256,3.800840295)[3.8x]};
    \addplot [black,/tikz/fill=black!60!white] coordinates {
        %(8,0.227547714) 
        (16,0.271641128) 
        %(32,0.355903657) 
        (64,0.493609779) 
        %(128,0.893611018) 
        (256,3.681113376)[3,7x]};
    %\addplot [black,/tikz/fill=black] coordinates {(8,0.254771119) (16,0.296832609) (32,0.364081187) (64,0.512060254) (128,0.894031623) (256,3.570082246)[3,6x]};
    %\legend{5 neighbors, 9 neighbors, 13 neighbors}
    \end{axis}
    \end{tikzpicture}}
\settowidth{\graphicthreewidth}{\usebox{\graphicthreebox}}
\settoheight{\graphicthreeheight}{\usebox{\graphicthreebox}}

\begin{figure}[!htb]
\resizebox{1\columnwidth}{!}{

    \begin{subfigure}{\graphicwidth}
    \usebox{\graphicbox}
    \caption{Speedup}
    \label{subfig:knn8K_speedup}
    \end{subfigure}
    
    \begin{subfigure}{\graphicthreewidth}
    \usebox{\graphicthreebox}
    \caption{Energy savings: Processing}
    \label{subfig:knn8K_proc_energy}
    \end{subfigure}
        
    \begin{subfigure}{\graphictwowidth}
    \usebox{\graphictwobox}
    \caption{Energy savings: Memory accesses}
    \label{subfig:knn8K_mem_energy}    
    \end{subfigure}

}
\label{fig:speedup_knn8K}
\caption{Comparison between VIMA 8KB and x86 with AVX-512. Figure~\ref{subfig:knn8K_speedup} shows the speedup of VIMA over x86. Figure~\ref{subfig:knn8K_proc_energy} and \ref{subfig:knn8K_mem_energy} shows the energy savings in processing and memory accesses of VIMA over x86, respectively.}
\end{figure}


==> tikz_res2.tex <==
\begin{figure}
\begin{tikzpicture}
    \begin{axis}[
        ybar=0pt,
        bar width=6pt,
        height=5cm,
        xtick=data,
        ylabel=Speedup,
        ymax=8,
        ymin=0,
        ytick={0,2,4,6,8},
        ytick style={font=\scriptsize},
        xtick style={font=\scriptsize},
        axis line style={draw=none},
    	ymajorgrids=true,
    	tick pos=left,
        %x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
    	enlarge x limits=0.2,
    	%enlarge y limits={0.15, upper},
    	nodes near coords,
    	every node near coord/.append style={rotate=90, anchor=west,font=\tiny,xshift=-1mm},
    	symbolic x coords={vecsum, stencil, matmul},
    	legend style={nodes={scale=0.65, transform shape}, font=\footnotesize, at={(0.5,1.05)}, anchor=south},
    	legend image code/.code={%
    	    \draw[#1, draw=none, fill=black] (-0.01cm,-0.11cm) rectangle (0.31cm,0.11cm);
            \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
        },
        legend style={
           legend columns=-1,
            draw={none},
            text depth=0pt,
            % default spacing:
            % the space between legend image and text:
            /tikz/every odd column/.append style={column sep=0cm}},
        legend image post style={scale=0.5},
    	point meta=explicit symbolic
    ]
    
    %\addplot [black,/tikz/fill=white] coordinates {(memset,2.107) (memreset,2.108) (memcpy,3.46) (stencil,1.65) (vecsum,5.73)}; %4MB
    %\addplot [black,/tikz/fill=black!40!white] coordinates {(memset,42.34)[4MB] (memreset,41.43)[4MB] (memcpy,156.83)[4MB] (stencil,88.23)[4MB] (vecsum,213.32)[4MB]};
    %\addplot [black,/tikz/fill=black!60!white] coordinates {(memset,0.87)[4MB] (memreset,0.22)[4MB] (memcpy,55.77)[4MB] (stencil,15.09)[4MB] (vecsum,76.49)[4MB]};
    %\addplot [black,/tikz/fill=black] coordinates {(memset,-07.84)[4MB] (memreset,-9.96)[4MB] (memcpy,28.6)[4MB] (stencil,-21.4)[4MB] (vecsum,38.7)[4MB]};
    
    %\addplot [black,/tikz/fill=black!40!white] coordinates {(memset,2.360) (memreset,2.36) (memcpy,4.19) (stencil,3.15) (vecsum,6.98)}; %16MB
    %\addplot [black,/tikz/fill=black!40!white] coordinates {(memset,29.25)[16MB] (memreset,29.2)[16MB] (memcpy,169.99)[16MB] (stencil,135.45)[16MB] (vecsum,408.42)[16MB]};
    %\addplot [black,/tikz/fill=black!60!white] coordinates {(memset,-25.8)[16MB] (memreset,25.8)[16MB] (memcpy,95.58)[16MB] (stencil,74.15)[16MB] (vecsum,87.05)[16MB]};
    %\addplot [black,/tikz/fill=black] coordinates {(memset,-30.37)[16MB] (memreset,-31.23)[16MB] (memcpy,-4.83)[16MB] (stencil,67.4)[16MB] (vecsum,33.18)[16MB]};
    
    \addplot [black,/tikz/fill=white] coordinates {(vecsum,7.27)[7.27] (stencil,2.71)[2.71] (matmul, 0.40)[0.4] }; %64MB
    \addplot [black,/tikz/fill=black!20!white] coordinates {(vecsum,6.12)[6.12] (stencil,2.10)[2.1] (matmul, 0.71)[0.71] };
    \addplot [black,/tikz/fill=black!40!white] coordinates { (vecsum,1.70)[1.7] (stencil,1.66)[1.66] (matmul, 0.29)[0.29]};
    \addplot [black,/tikz/fill=black!60!white] coordinates { (vecsum,1.34)[1.34] (stencil,1.55)[1.55] (matmul, 0.146)[0.146]};
    \addplot [black,/tikz/fill=black!60!white] coordinates { (vecsum,1.00)[1] (stencil,1.45)[1.45] (matmul, 0.07)[0.07]};
    \addplot [black,/tikz/fill=black] coordinates {  (vecsum,0.927)[0.927] (stencil,1.41)[1.41] (matmul, 0.03)[0.03]};
    \legend{1T,2T,4T,8T,16T,32T};
    \end{axis}
    \draw (0,0.1) -- +(0,-0.2);
    \draw (2,0.1) -- +(0,-0.2);
    \draw (4.4,0.1) -- +(0,-0.2);
    \draw (6.4,0.1) -- +(0,-0.2);
    \end{tikzpicture}
\caption{ Speedup of VIMA in Vecsum, Stencil, and Matrix Multiplication, normalized to baseline AVX executions with a varying number of threads (higher is better).}
\label{fig:results_graphics2}
\end{figure}

==> tikz_results_cache.tex <==
\begin{figure}[!ht]
        \begin{tikzpicture}
        \begin{axis}[
            height=3.5cm,
            width=9.5cm,
            ybar=0pt,
            bar width=8pt,
            xtick=data,
            xtick style= {draw=none},
            ylabel=Speedup,
            enlarge x limits = 0.2,
            y label style={font=\footnotesize,yshift=-2mm},
            x label style={font=\footnotesize},
            ymax=30,
            ymin=0,
            axis line style={draw=none},
            ytick={0,5,10,15,20,25,30},
            ytick style={font=\scriptsize},
            yticklabels={0,5,10,15,20,25,30},
            ymajorgrids=true,
            tick pos=left,
            yticklabel style={font=\scriptsize},
           % xticklabel style={font=\scriptsize, xshift=4mm,at={(axis description cs:0.5,-0.1)},anchor=north},
            nodes near coords,
            every node near coord/.append style={font=\scriptsize,rotate=90, anchor=west,xshift=-1mm},
            symbolic x coords={VecSum,Stencil, MatMult},
            legend style = {font=\scriptsize, at={(0.4,1)}, anchor=south},
            legend image code/.code={
                \draw[#1, draw=none, fill=black] (-0.01cm,-0.11cm) rectangle (0.31cm,0.11cm);
                \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
            },
            legend style = {
                legend columns=-1,
                draw={none},
                text depth=0pt,
                % default spacing:
                % the space between legend image and text:
                /tikz/every odd column/.append style={column sep=0cm}
                },
            legend image post style={scale=0.5},
            point meta=explicit symbolic
        ]
        \addlegendimage{empty legend},
        \addplot [black,/tikz/fill=white] coordinates {(Stencil,2.74)[2.74] (VecSum,7.18)[7.18] (MatMult, 3.70)[3.70]}; % 32K
        \addplot [black,/tikz/fill=black!40!white] coordinates {(Stencil,2.75)[2.75] (VecSum,7.18)[7.18] (MatMult, 26.48)[26.48]}; %64K
        \addplot [black,/tikz/fill=black!60!white] coordinates {(Stencil,3.42)[3.42] (VecSum,7.27)[7.27] (MatMult, 26.48)[26.48]}; %128K
        \addplot [black,/tikz/fill=black] coordinates {(Stencil,3.44)[3.44] (VecSum,7.17)[7.17] (MatMult, 26.47)[26.47]}; %256K

        %\addplot [black,/tikz/fill=black!40!white] coordinates {(MemSet,2.36)[2.36] (MemReset,2.36)[2.36] (MemCpy,7.60)[7.60] (Stencil,3.33)[3.33] (VecSum,6.91)[6.91](KNN,0.93)[0.93] (MLP,0.29)[0.29]}; %16MB
        
        %\addplot [black,/tikz/fill=black] coordinates {(MemSet,2.44)[2.44] (MemReset,2.44)[2.44] (MemCpy,8.17)[8.17] (Stencil,2.74)[2.74] (VecSum,7.74)[7.74] (KNN,6.75)[6.75] (MLP,1.34)[1.34]}; %64MB
        \addlegendentry{\hspace{-.6cm}\textbf{VIMA Cache Size:}};
        \addlegendentry{32KB};
        \addlegendentry{64KB};
        \addlegendentry{128KB};
        \addlegendentry{256KB};
       % \legend{32KB, 64KB, 128KB, 256KB};
        \end{axis}
        \draw (0,0.1) -- +(0,-0.2);
        \draw (2.53,0.1) -- +(0,-0.2);
        \draw (5.4,0.1) -- +(0,-0.2);
        \draw (7.93,0.1) -- +(0,-0.2);
        
    \end{tikzpicture}
    %\todo{Falta atualizar o MatMul}
    \caption{Speedup of VIMA with different cache sizes normalized to baseline AVX with a single thread (higher is better).}
\label{fig:results_cache_size_graphics}
\end{figure}


==> tikz_results_fp_int.tex <==
\newlength{\intresultswidth}
\newlength{\intresultsheight}
\newsavebox{\intresultsbox}
\savebox{\intresultsbox}{\begin{tikzpicture}
    \pgfplotsset{width=1.05\columnwidth, height=0.78\columnwidth}
    \begin{axis}[
        ybar=0pt,
        bar width=8pt,
        xtick=data,
        ymajorgrids=true,
    	tick pos=left,
    	enlarge x limits=0.25,
    	enlarge y limits={0.15, upper},
        ytick={-100,-80,-60,-40,-20,0,20,40,60,80,100},
    	ymax=100,
        ymin=-100,
    	nodes near coords,
    	every node near coord/.append style={rotate=90, anchor=north, yshift=2mm,font=\tiny},
    	symbolic x coords={memset, memreset, memcpy},
    	point meta=explicit symbolic
    ]
    
    %\addplot [black,/tikz/fill=black!40!white] coordinates {(memset,37.2)[1MB] (memreset,36)[1MB] (memcpy,56.1)[1MB]};
    %\addplot [black,/tikz/fill=black!40!white] coordinates {(memset,12.5)[2MB] (memreset,11.6)[2MB] (memcpy,44.3)[2MB]};
    \addplot [black,/tikz/fill=black!40!white] coordinates {(memset,-07.8)[4MB] (memreset,-10)[4MB] (memcpy,28.6)[4MB]}; 
    %\addplot [black,/tikz/fill=black!40!white] coordinates {(memset,-22.8)[8MB] (memreset,-23.5)[8MB] (memcpy,11.3)[8MB]};
    \addplot [black,/tikz/fill=black!40!white] coordinates {(memset,-30.4)[16MB] (memreset,-31.2)[16MB] (memcpy,4.8)[16MB]};
    %\addplot [black,/tikz/fill=black!40!white] coordinates {(memset,-36.7)[32MB] (memreset,-37.7)[32MB] (memcpy,-28.2)[32MB]};
    \addplot [black,/tikz/fill=black!40!white] coordinates {(memset,-50.6)[64MB] (memreset,-48)[64MB] (memcpy,-20.7)[64MB]};
    \end{axis}
    \end{tikzpicture}}
\settowidth{\intresultswidth}{\usebox{\intresultsbox}}
\settoheight{\intresultsheight}{\usebox{\intresultsbox}}

\newlength{\fpresultswidth}
\newlength{\fpresultsheight}
\newsavebox{\fpresultsbox}
\savebox{\fpresultsbox}{\begin{tikzpicture}
    \pgfplotsset{width=0.9\columnwidth, height=0.5\columnwidth}
    \begin{axis}[
        ybar=0pt,
        bar width=8pt,
        xtick=data,
        ylabel=Speedup(\%),
        ymax=100,
        ymin=-100,
        ytick={-100,-80,-60,-40,-20,0,20,40,60,80,100},
        ytick style={font=\scriptsize},
    	ymajorgrids=true,
    	tick pos=left,
    	enlarge x limits=0.2,
    	enlarge y limits={0.15, upper},
    	nodes near coords,
    	every node near coord/.append style={rotate=90, anchor=west,font=\tiny},
    	symbolic x coords={memset, memreset, memcpy, stencil, vecsum},
    	legend pos=north west,
    	legend style={font=\scriptsize, at={(0,0}, anchor=west},
    	point meta=explicit symbolic
    ]
    
    %\addplot [black,/tikz/fill=black!40!white] coordinates {(stencil,-4.5)[1MB] (vecsum,56.4)[1MB]};
    %\addplot [black,/tikz/fill=black!40!white] coordinates {(stencil,6.8)[2MB] (vecsum,42)[2MB]};
    \addplot [black,/tikz/fill=black!40!white] coordinates {(memset,-07.8)[4MB] (memreset,-10)[4MB] (memcpy,28.6)[4MB] (stencil,-21.4)[4MB] (vecsum,38.7)[4MB]};
    %\addplot [black,/tikz/fill=black!40!white] coordinates {(stencil,-9.4)[8MB] (vecsum,35.2)[8MB]};
    \addplot [black,/tikz/fill=black!40!white] coordinates {(memset,-30.4)[16MB] (memreset,-31.2)[16MB] (memcpy,4.8)[16MB] (stencil,67.4)[16MB] (vecsum,33.2)[16MB]};
    %\addplot [black,/tikz/fill=black!40!white] coordinates {(stencil,2.7)[32MB] (vecsum,33)[32MB]};
    \addplot [black,/tikz/fill=black!40!white] coordinates {(memset,-50.6)[64MB] (memreset,-48)[64MB] (memcpy,-20.7)[64MB] (stencil,55.4)[64MB]  (vecsum,33.8)[64MB]};
    \end{axis}
    \end{tikzpicture}}
\settowidth{\fpresultswidth}{\usebox{\fpresultsbox}}
\settoheight{\fpresultsheight}{\usebox{\fpresultsbox}}

\newlength{\matmulresultswidth}
\newlength{\matmulresultsheight}
\newsavebox{\matmulresultsbox}
\savebox{\matmulresultsbox}{\begin{tikzpicture}
    \pgfplotsset{width=0.4\columnwidth, height=0.5\columnwidth}
    \begin{axis}[
        ybar=0pt,
        bar width=8pt,
        xtick=data,
        ymajorgrids=true,
        ytick={-100,-80,-60,-40,-20,0,20,40,60,80,100},
        ytick style={font=\scriptsize},
        ymax=100,
        ymin=-100,
    	tick pos=left,
    	enlarge x limits=0.25,
    	%enlarge y limits={0.15, upper},
    	nodes near coords,
    	every node near coord/.append style={rotate=90, anchor=west,font=\tiny},
    	symbolic x coords={stencil, vecsum, matmul},
    	legend pos=north west,
    	legend style={font=\scriptsize, at={(0,0}, anchor=west},
    	legend image code/.code={%
    	    \draw[#1, draw=none, fill=black] (-0.01cm,-0.11cm) rectangle (0.31cm,0.11cm);
            \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
        },
        legend style={
            text depth=0pt,
            anchor=north west,
            % default spacing:
            % the space between legend image and text:
            /tikz/every odd column/.append style={column sep=0cm}},
    	point meta=explicit symbolic
    ]
    
    \addplot [black,/tikz/fill=black!40!white] coordinates {(matmul,-85.5)[1MB]};
    \addplot [black,/tikz/fill=black!40!white] coordinates {(matmul,-85.5)[2MB]};
    \addplot [black,/tikz/fill=black!40!white] coordinates {(matmul,-85.5)[4MB]};
    \addplot [black,/tikz/fill=black!40!white] coordinates {(matmul,-85.5)[8MB]};
    \end{axis}
    \end{tikzpicture}}
\settowidth{\matmulresultswidth}{\usebox{\matmulresultsbox}}
\settoheight{\matmulresultsheight}{\usebox{\matmulresultsbox}}

\begin{figure*}
\resizebox{\textwidth}{!}{
    \begin{subfigure}{\fpresultswidth}
    \usebox{\fpresultsbox}
    \label{subfig:fp_results}
    \end{subfigure}
    
    \begin{subfigure}{\matmulresultswidth}
    \usebox{\matmulresultsbox}
    \label{subfig:matmul_results}
    \end{subfigure}
}
\caption{ Speedup of VIMA in (a) Memset, Memreset, Memcpy, Stencil and Vecsum, (b) Matrix Multiplication, normalized to baseline AVX execution with 8 threads (higher is better)}
\label{fig:results_graphics}
\end{figure*}

==> tikz_results_memftprint.tex <==
\begin{figure}[!ht]
    \subfigure{
        \begin{tikzpicture}
        \begin{axis}[
            %width=0.8\linewidth,
            width=7.5cm,
            height=4cm,
            ybar=0pt,
            bar width=6pt,
            xtick=data,
            xtick style={draw=none},
            ytick style={draw=none},
            ylabel=Speedup,
            y label style={font=\footnotesize,yshift=-3mm},
            x label style={font=\footnotesize},
            ymax=12,
            ymin=0,
            axis line style={draw=none},
            %ytick={0,1,2,3,4,5,6,7,8,9,12},
            ytick={0,2,4,6,8,10,12},
            ytick style={font=\scriptsize},
            %yticklabels={0,1,2,3,4,5,6,7,8,9,12},
            yticklabels={0,2,4,6,8,10,12},
            ymajorgrids=true,
            tick pos=left,
            yticklabel style={font=\scriptsize},
            xticklabel style={font=\scriptsize,rotate=45, xshift=-4mm, at={(axis description cs:0.5,-0.1)},anchor=north},
            nodes near coords,
            every node near coord/.append style={font=\scriptsize,rotate=90, anchor=west,xshift=-1mm},
            symbolic x coords={MemSet, MemCopy, VecSum, Stencil, KNN, MLP},
            legend style = { font=\scriptsize, at={(0.3,1.1)}, anchor=south},
            legend image code/.code={
                \draw[#1, draw=none, fill=black] (-0.01cm,-0.11cm) rectangle (0.31cm,0.11cm);
                \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
            },
            legend style = {
                legend columns=-1,
                draw={none},
                text depth=0pt,
                % default spacing:
                % the space between legend image and text:
                /tikz/every odd column/.append style={column sep=0cm}
                },
            legend image post style={scale=0.5},
            point meta=explicit symbolic
        ]
        %(MemReset,2.10)[2.10](MemReset,2.36)[2.36](MemReset,2.44)[2.44]
        \addplot [black,/tikz/fill=white] coordinates {(MemSet,2.02)[2.02]  (MemCopy,4.83)[4.83] (Stencil,1.74)[1.74] (VecSum,5.71)[5.71](KNN, 0.25)[0.25] (MLP, 0.38)[0.38]}; %4MB
        \addplot [black,/tikz/fill=black!40!white] coordinates {(MemSet,2.25)[2.25]  (MemCopy,5.70)[7.60] (Stencil,2.99)[2.99] (VecSum,6.94)[6.94](KNN,0.6)[0.6] (MLP,0.51)[0.51]}; %16MB
        \addplot [black,/tikz/fill=black] coordinates {(MemSet,2.32)[2.32]  (MemCopy,5.96)[8.17] (Stencil,2.50)[2.50] (VecSum,7.23)[7.23] (KNN,4.45)[4.45] (MLP,2.03)[2.03]}; %64MB
        \legend{4MB, 16MB, 64MB};
        \end{axis}
        \draw (0,0.1) -- +(0,-0.2);
        \draw (1,0.1) -- +(0,-0.2);
        \draw (2,0.1) -- +(0,-0.2);
        \draw (2.95,0.1) -- +(0,-0.2);
        \draw (3.95,0.1) -- +(0,-0.2);
        \draw (4.95,0.1) -- +(0,-0.2);
        \draw (5.9,0.1) -- +(0,-0.2);
        \end{tikzpicture}
    \label{subfig:memft_app_results}
    }
    \hspace{-10mm}
    \subfigure{
        \begin{tikzpicture}
    \begin{axis}[
        %width=0.3\linewidth,
        width=2.5cm,
        height=4cm,
        ybar=0pt,
        bar width=6pt,
        xtick=data,
        xtick style={draw=none},
        ytick style={draw=none},
        ymajorgrids=true,
        ymax=40,
        ymin=0,
        ytick={0,10,20,30,40},
        axis line style={draw=none},
        yticklabels={0,10,20,30,40},
        yticklabel style={font=\scriptsize},
        ytick style={font=\scriptsize},
    	tick pos=left,
    	xticklabel style={font=\scriptsize,rotate=45, xshift=-3.4mm, yshift=-2mm, at={(axis description cs:0.5,-0.1)},anchor=north},
    	x label style={font=\footnotesize},
    	%enlarge x limits=0.25,
    	%enlarge y limits={0.15, upper},
    	nodes near coords,
    	every node near coord/.append style={font=\scriptsize, rotate=90, anchor=west},
    	symbolic x coords={MatMult, nothing},
        legend style = {font=\scriptsize, at={(0.1,1.1)}, anchor=south},
    	legend image code/.code={%
    	    \draw[#1, draw=none, fill=black] (-0.01cm,-0.11cm) rectangle (0.31cm,0.11cm);
            \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
        },
        legend style={
            text depth=0pt,
            legend columns=-1,
            draw={none},
            % default spacing:
            % the space between legend image and text:
            /tikz/every odd column/.append style={column sep=0cm}},
        legend image post style={scale=0.5},
    	point meta=explicit symbolic
    ]
    
    %\addplot [black,/tikz/fill=white] coordinates {(MatMul,0.952)[0.952]}; %1MB
    \addplot [black,/tikz/fill=white] coordinates {(MatMult,13.26)[13.26]}; %2MB
    \addplot [black,/tikz/fill=black!40!white] coordinates {(MatMult,17.67)[17.67]}; %4MB
    \addplot [black,/tikz/fill=black] coordinates {(MatMult,26.48)[26.48]}; %8MB
    \legend {2MB, 4MB, 8MB};
    \end{axis}
    \draw (0,0.1) -- +(0,-0.2);
    \draw (0.95,0.1) -- +(0,-0.2);
    \end{tikzpicture}
    \label{subfig:memft_matmul_results}
    }
    \caption{Speedup of VIMA normalized to baseline AVX with a single thread (higher is better).}
\label{fig:results_graphics}
\end{figure}


==> tikz_results_multithread.tex <==
\begin{figure}[!ht]
        \begin{tikzpicture}
        \begin{axis}[
            height=3.5cm,
            width=9.5cm,
            ybar=0pt,
            bar width=8pt,
            xtick=data,
            xtick style= {draw=none},
            ytick style={draw=none},
            ylabel=Speedup,
            enlarge x limits = 0.2,
            y label style={font=\footnotesize,yshift=-2mm},
            x label style={font=\footnotesize},
            ymax=40,
            ymin=0,
            axis line style={draw=none},
            ytick={0,10,20,30,40},
            ytick style={font=\scriptsize},
            yticklabels={0,10,20,30,40},
            ymajorgrids=true,
            tick pos=left,
            yticklabel style={font=\scriptsize},
           % xticklabel style={font=\scriptsize, xshift=4mm,at={(axis description cs:0.5,-0.1)},anchor=north},
            nodes near coords,
            every node near coord/.append style={font=\scriptsize,rotate=90, anchor=west,xshift=-1mm},
            symbolic x coords={VecSum,Stencil, MatMult},
            legend style = { font=\scriptsize, at={(0.5,1.5)}, anchor=south},
            legend image code/.code={
                \draw[#1, draw=none, fill=black] (-0.01cm,-0.11cm) rectangle (0.31cm,0.11cm);
                \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
            },
            legend style = {
                legend columns=-1,
                draw={none},
                text depth=0pt,
                % default spacing:
                % the space between legend image and text:
                /tikz/every odd column/.append style={column sep=0cm}
                },
            legend image post style={scale=0.5},
            point meta=explicit symbolic
        ]
        \addplot [black,/tikz/fill=white] coordinates {(Stencil,2.50)[2.50] (VecSum,7.23)[7.23] (MatMult, 26.48)[26.48]}; %VIMA
        
        \addplot [black,/tikz/fill=black!20!white] coordinates {(Stencil,1.29)[1.29] (VecSum,1.19)[1.19] (MatMult, 0.95)[0.95]}; %2T
        
        \addplot [black,/tikz/fill=black!40!white] coordinates {(Stencil,1.63)[1.63] (VecSum,4.27)[4.27] (MatMult, 1.91)[1.91]}; %4T
        
        \addplot [black,/tikz/fill=black!60!white] coordinates {(Stencil,1.75)[1.75] (VecSum,5.43)[5.43] (MatMult, 3.84)[3.84]}; %8T
        
        \addplot [black,/tikz/fill=black!80!white] coordinates {(Stencil,1.87)[1.87] (VecSum,7.71)[7.71] (MatMult, 7.71)[7.71]}; %16T
        
        \addplot [black,/tikz/fill=black] coordinates {(Stencil,1.92)[1.92] (VecSum,7.85)[7.85] (MatMult, 15.00)[15.00]}; %32T

        %\addplot [black,/tikz/fill=black!40!white] coordinates {(MemSet,2.36)[2.36] (MemReset,2.36)[2.36] (MemCpy,7.60)[7.60] (Stencil,3.33)[3.33] (VecSum,6.91)[6.91](KNN,0.93)[0.93] (MLP,0.29)[0.29]}; %16MB
        
        %\addplot [black,/tikz/fill=black] coordinates {(MemSet,2.44)[2.44] (MemReset,2.44)[2.44] (MemCpy,8.17)[8.17] (Stencil,2.74)[2.74] (VecSum,7.74)[7.74] (KNN,6.75)[6.75] (MLP,1.34)[1.34]}; %64MB
        
        \legend{VIMA,AVX 2T,AVX 4T,AVX 8T,AVX 16T,AVX 32T};
        \end{axis}
        \draw (0,0.1) -- +(0,-0.2);
        \draw (2.53,0.1) -- +(0,-0.2);
        \draw (5.4,0.1) -- +(0,-0.2);
        \draw (7.93,0.1) -- +(0,-0.2);
        \begin{axis}[
            height=3.5cm,
            width=9.5cm,
            ybar=0pt,
            bar width=8pt,
            enlarge x limits = 0.2,
            axis y line*=right,            
            axis x line=none,
            axis line style = {draw=none},
            xtick=data,
            xtick style= {draw=none},
            ytick style={draw=none},
            enlarge x limits = 0.2,
            ymin=0, 
            ymax=600,
            ytick=\empty,
            yticklabels=\empty,
            ylabel=\empty,
            ymajorgrids=true,
            tick pos=left,
            nodes near coords,
            every node near coord/.append style={font=\scriptsize,rotate=90, anchor=west,xshift=1mm},
            symbolic x coords={Stencil, VecSum, MatMult},
            y label style={font=\scriptsize,yshift=-2mm},
            axis line style={draw=none},
            point meta=explicit symbolic
            ]
            %\Stencil energy 62, 111, 134, 181, 272, 463
            %\VecSum energy, 24, 99, 107, 190, 297, 528
            %\MatMult energy,
            \addplot [only marks] coordinates {(Stencil,600)[65\%] (VecSum,600)[26\%] (MatMult,600)[7\%]};
            \addplot [only marks] coordinates {(Stencil,600)[120\%] (VecSum,600)[84\%] (MatMult,600)[189\%]};
            \addplot [only marks] coordinates {(Stencil,600)[112\%] (VecSum,600)[61\%] (MatMult,600)[130\%]};
            \addplot [only marks] coordinates {(Stencil,600)[116\%] (VecSum,600)[83\%] (MatMult,600)[102\%]};
            \addplot [only marks] coordinates {(Stencil,600)[130\%] (VecSum,600)[106\%] (MatMult,600)[88\%]};
            \addplot [only marks] coordinates {(Stencil,600)[175\%] (VecSum,600)[167\%] (MatMult,600)[84\%]};
        \end{axis}
    \end{tikzpicture}
    \caption{Speedup and energy of VIMA and AVX multithread normalized to baseline AVX with a single thread (higher is better).
    Numbers on the top of the plot present energy consumption relative to AVX single thread.}
\label{fig:results_mt_graphics}
\end{figure}

